The Multiscale Bowler-Hat Transform for Vessel Enhancement in 3D Biomedical Images

Enhancement and detection of 3D vessel-like structures has long been an open problem as most existing image processing methods fail in many aspects, including a lack of uniform enhancement between vessels of different radii and a lack of enhancement at the junctions. Here, we propose a method based on mathematical morphology to enhance 3D vessel-like structures in biomedical images. The proposed method, 3D bowler-hat transform, combines sphere and line structuring elements to enhance vessel-like structures. The proposed method is validated on synthetic and real data and compared with state-of-the-art methods. Our results show that the proposed method achieves a high-quality vessel-like structures enhancement in both synthetic and real biomedical images, and is able to cope with variations in vessels thickness throughout vascular networks while remaining robust at junctions.

==> tex/figure-flow.tex <==
% !TEX root = ../icpr.tex
\newcommand\hfigure{0.5}
\newcommand\wfigure{1}
\newcommand\bfigure{0.14}
\begin{figure}[h]
	%FIRST LINE
	\centering
	\begin{subfigure}[t]{\linewidth}
		\centering
		\includegraphics[width=0.1\linewidth,keepaspectratio=true]{input}
		\caption{Input Image}
	\end{subfigure}
	\begin{subfigure}[t]{\linewidth}
		\centering
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[thick]
		\draw [fill] (-30,0)--(15,0);
		\end{scope}
		\end{tikzpicture}
		\label{fig:org}
	\end{subfigure}\\
	%SECOND LINE
	\begin{subfigure}[t]{.52\textwidth}
		\vskip-10pt
		\hskip10pt
		\centering
		\includegraphics[width=.1\linewidth]{line_18_0}
		\includegraphics[width=.1\linewidth]{line_15_45}
		\includegraphics[width=.1\linewidth]{line_18_90}
		\includegraphics[width=.1\linewidth]{line_18_135}
	\end{subfigure}\\
	%THIRD LINE		
	\begin{subfigure}[t]{.8\linewidth}
		\centering
		\textbf{\quad}
		\hskip65pt
		\begin{tikzpicture}[scale=0.2]
		\draw[->,>=stealth,rotate around={0:(2,2)}] (1,0)--(1,2);
		\end{tikzpicture}
		\hskip30pt
		\begin{tikzpicture}[scale=0.2]
		\draw[->,>=stealth,rotate around={0:(2,2)}] (1,0)--(1,2);
		\end{tikzpicture}
		\hskip25pt
		\begin{tikzpicture}[scale=0.2]
		\draw[->,>=stealth,rotate around={0:(2,2)}] (1,0)--(1,2);
		\end{tikzpicture}
		\hskip25pt
		\begin{tikzpicture}[scale=0.2]
		\draw[->,>=stealth,rotate around={0:(2,2)}] (1,0)--(1,2);
		\end{tikzpicture}
	\end{subfigure}
\hskip20pt
	\begin{subfigure}[t]{.09\linewidth}
		\vspace{-15px}
		\textbf{\quad}
		\caption{\quad\quad}\label{fig:diff}
	\end{subfigure}\\
	%FOURTH LINE
	\begin{subfigure}[t]{.1\linewidth}
		\centering
		\hskip-15pt
		\begin{tikzpicture}[scale=0.1](10, 40)
		\draw (-1,0) arc (180:360:1cm and 0.5cm);
		\draw[dashed] (-1,0) arc (180:0:1cm and 0.5cm);
		\draw (0,1) arc (90:270:0.5cm and 1cm);
		\draw[dashed] (0,1) arc (90:-90:0.5cm and 1cm);
		\draw (0,0) circle (1cm);
		\shade[ball color=blue!10!white,opacity=0.50] (0,0) circle (1cm);
		\end{tikzpicture}
		\hskip-5pt
		\textbf{$\rightarrow$}
	\end{subfigure}
	\begin{subfigure}[t]{.05\linewidth}
		\centering
		\hskip-15pt
		\includegraphics[width=1.5\linewidth,keepaspectratio=true]{sphere_5}	
	\end{subfigure}
	\begin{subfigure}[t]{.8\linewidth}
		\centering
		\textbf{--max$\bigg($}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={0:(2,2)}] (1.5,2)--(2.5,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={45:(2,2)}] (1.5,2)--(2.5,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={90:(2,2)}] (1.5,2)--(2.5,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={135:(2,2)}] (1.,2)--(2.5,2);
		\end{scope}
		\end{tikzpicture}
		\textbf{$\bigg)=$}
		\includegraphics[width=.12\linewidth,keepaspectratio=true]{eg_diff4}
	\end{subfigure}\\
	%FIFTH LINE
	\begin{subfigure}[t]{.1\linewidth}
		\centering
		\hskip-15pt
		\begin{tikzpicture}[scale=0.2](10, 40)
		\draw (-1,0) arc (180:360:1cm and 0.5cm);
		\draw[dashed] (-1,0) arc (180:0:1cm and 0.5cm);
		\draw (0,1) arc (90:270:0.5cm and 1cm);
		\draw[dashed] (0,1) arc (90:-90:0.5cm and 1cm);
		\draw (0,0) circle (1cm);
		\shade[ball color=blue!10!white,opacity=0.50] (0,0) circle (1cm);
		\end{tikzpicture}
		\hskip-5pt
		\textbf{$\rightarrow$}
	\end{subfigure}
	\begin{subfigure}[t]{.05\linewidth}
		\centering
		\hskip-15pt
		\includegraphics[width=1.5\linewidth,keepaspectratio=true]{sphere_10}		
	\end{subfigure}
	\begin{subfigure}[t]{.8\linewidth}
		\centering
		\textbf{--max$\bigg($}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={0:(2,2)}] (1,2)--(3,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={45:(2,2)}] (1,2)--(3,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={90:(2,2)}] (1,2)--(3,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={135:(2,2)}] (1,2)--(3,2);
		\end{scope}
		\end{tikzpicture}
		\textbf{$\bigg)=$}
		\includegraphics[width=.12\linewidth,keepaspectratio=true]{eg_diff8}
	\end{subfigure}\\
	%SIXTH LINE
	\begin{subfigure}[t]{.1\linewidth}
		\centering
		\hskip-15pt
		\begin{tikzpicture}[scale=0.3](10, 40)
		\draw (-1,0) arc (180:360:1cm and 0.5cm);
		\draw[dashed] (-1,0) arc (180:0:1cm and 0.5cm);
		\draw (0,1) arc (90:270:0.5cm and 1cm);
		\draw[dashed] (0,1) arc (90:-90:0.5cm and 1cm);
		\draw (0,0) circle (1cm);
		\shade[ball color=blue!10!white,opacity=0.50] (0,0) circle (1cm);
		\end{tikzpicture}
		\hskip-5pt
		\textbf{$\rightarrow$}
		\caption{\quad}\label{fig:shp4}
	\end{subfigure}
	\begin{subfigure}[t]{.05\linewidth}
		\centering
		\hskip-15pt
		\includegraphics[width=1.5\linewidth,keepaspectratio=true]{sphere_15}		
	\end{subfigure}
	\begin{subfigure}[t]{.8\linewidth}
		\centering
		\textbf{--max$\bigg($}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={0:(2,2)}] (0,2)--(3.5,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={45:(2,2)}] (0,2)--(3.5,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={90:(2,2)}] (0,2)--(3.5,2);
		\end{scope}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[fill=gray,fill opacity=0.1]
		\draw [fill] (0,0,0)--(4,0,0)--(4,4,0)--(0,4,0)--cycle;
		\draw [fill] (0,0,0)--(4,0,0)--(4,0,1)--(0,0,1)--cycle;
		\draw [fill] (0,0,0)--(0,4,0)--(0,4,1)--(0,0,1)--cycle;
		\draw [fill] (4,0,0)--(4,4,0)--(4,4,1)--(4,0,1)--cycle;
		\draw [fill] (4,4,0)--(0,4,0)--(0,4,1)--(4,4,1)--cycle;
		\draw [fill] (0,0,1)--(4,0,1)--(4,4,1)--(0,4,1)--cycle;
		\end{scope}
		\begin{scope}[->, thick]
		\draw[->,>=stealth,rotate around={135:(2,2)}] (0,2)--(3.5,2);
		\end{scope}
		\end{tikzpicture}
		\textbf{$\bigg)=$}
		\includegraphics[width=.12\linewidth,keepaspectratio=true]{line_15}\\
		\vspace{-10px}	
		\caption{Directions}\label{fig:orientation}
	\end{subfigure}
	\begin{subfigure}[t]{\linewidth}
		\centering
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[thick]
		\draw [fill] (-25,0)--(20,0);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
	%SEVENTH LINE
	\begin{subfigure}[t]{\linewidth}
 		\centering		
 		$\max \arrowvert\lbrace I_{sphere}
 		\hspace{0.5cm}\textbf{---}\hspace{0.5cm}
 		\max \left\lbrace I_{line} \right\rbrace \lvert\hspace{0.5cm}\textbf{=}\hspace{0.5cm} 
 		I_{enhanced}$
		\begin{tikzpicture}[scale=0.2]
		\begin{scope}[thick]
		\draw [fill] (-30,0)--(15,0);
		\end{scope}
		\end{tikzpicture}
		\vspace{-15pt}
	\end{subfigure}
	\caption{A step-by-step schematic explanation of how the proposed method works on a simple image. Suppose that~(\subref{fig:org}) is a input image. (\subref{fig:shp4}) illustrates openings with ‘sphere’ structure elements. (\subref{fig:orientation}) demonstrates openings  with ‘line’ elements of different directions and same lengths as equivalent ‘sphere’ element diameters; the pixel-wise maximum of these openings is taken. (\subref{fig:diff}) This result is then subtracted from the sphere openings.}\label{fig:pro:method}
\end{figure}

==> tex/figure-noise.tex <==
% !TEX root = ../icpr.tex
\newcommand\sfigure{0.23}
\begin{figure*}
	\centering
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width =1.2\linewidth,
		xlabel={Peak Signal-to-Noise Ratio (PSNR)},
		ylabel={Area Under ROC (Normalised)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.1,
		xtickmin=0, xtickmax=25, x dir=reverse,
		enlargelimits=false,
		legend entries = {Raw Image, Vesselness, Neuriteness, PCT vesselness, PCT veuriteness, Volume ratio, Bowler-hat},
		legend columns = 1,
		legend style={font=\footnotesize, draw=none,},% cells={anchor=west}},
		legend to name=leg2,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed,line width=1pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/gaussian.dat};%Raw Image
		\addplot[color=brewerDark1,line width=1pt] table [x index=0, y index=3, col sep=comma] {image/dat-files/gaussian.dat};%Vesselness
		\addplot[color=brewerDark2,line width=1pt] table [x index=0, y index=4, col sep=comma] {image/dat-files/gaussian.dat};%neuriteness
		\addplot[color=brewerDark3,line width=1pt] table [x index=0, y index=5, col sep=comma] {image/dat-files/gaussian.dat};%pct vess
		\addplot[color=brewerDark4,line width=1pt] table [x index=0, y index=6, col sep=comma] {image/dat-files/gaussian.dat};%pct neurite
		\addplot[color=brewerDark5,line width=1pt] table [x index=0, y index=7, col sep=comma] {image/dat-files/gaussian.dat};%vr
		\addplot[color=black,line width=1.5pt] table [x index=0, y index=2, col sep=comma] {image/dat-files/gaussian.dat};%proposed
		\end{axis}
		\end{tikzpicture}
		\caption{Additive Gaussian Noise}\label{fig:psnr:gauss}
	\end{subfigure}\quad
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width =1.2\linewidth,
		xlabel={Peak Signal-to-Noise Ratio (PSNR)},
		ylabel={Area Under ROC (Normalised)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.1,
		xtickmin=0, xtickmax=25, x dir=reverse,
		enlargelimits=false,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed,line width=1pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/speckle.dat};%raw
		\addplot[color=brewerDark1,line width=1pt] table [x index=0, y index=3, col sep=comma] {image/dat-files/speckle.dat};%vesselness
		\addplot[color=brewerDark2,line width=1pt] table [x index=0, y index=4, col sep=comma] {image/dat-files/speckle.dat};%neurite
		\addplot[color=brewerDark3,line width=1pt] table [x index=0, y index=5, col sep=comma] {image/dat-files/speckle.dat};%pct ves
		\addplot[color=brewerDark4,line width=1pt] table [x index=0, y index=6, col sep=comma] {image/dat-files/speckle.dat};%pct neurite
		\addplot[color=brewerDark5,line width=1pt] table [x index=0, y index=7, col sep=comma] {image/dat-files/speckle.dat};%vr
		\addplot[color=black,line width=1.5pt] table [x index=0, y index=2, col sep=comma] {image/dat-files/speckle.dat};%proposed
		\end{axis}
		\end{tikzpicture}
		\caption{Speckle Noise}\label{fig:psnr:speck}
	\end{subfigure}\quad
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width =1.2\linewidth,
		xlabel={Peak Signal-to-Noise Ratio (PSNR)},
		ylabel={Area Under ROC (Normalised)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.1,
		xtickmin=0, xtickmax=25, x dir=reverse,
		enlargelimits=false,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed,line width=1pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/pepper.dat};%raw
		\addplot[color=brewerDark1,line width=1pt] table [x index=0, y index=3, col sep=comma] {image/dat-files/pepper.dat};%vess
		\addplot[color=brewerDark2,line width=1pt] table [x index=0, y index=4, col sep=comma] {image/dat-files/pepper.dat};%neuriteness
		\addplot[color=brewerDark3,line width=1pt] table [x index=0, y index=5, col sep=comma] {image/dat-files/pepper.dat};%pct vess
		\addplot[color=brewerDark4,line width=1pt] table [x index=0, y index=6, col sep=comma] {image/dat-files/pepper.dat};%pct neurite
		\addplot[color=brewerDark5,line width=1pt] table [x index=0, y index=7, col sep=comma] {image/dat-files/pepper.dat};%vr
		\addplot[color=black,line width=1.5pt] table [x index=0, y index=2, col sep=comma] {image/dat-files/pepper.dat};%proposed
		\end{axis}
		\end{tikzpicture}
		\caption{Salt and Pepper Noise}\label{fig:psnr:pepp}
	\end{subfigure}\quad
	\begin{subfigure}{\sfigure\linewidth}
		\centering
		\pgfplotslegendfromname{leg2}
	\end{subfigure}
	\caption{Mean AUC for the input image and the image enhanced by the proposed method and by the state-of-the-art methods with different peak signal-to-noise ratios (PSNRs) for three different noise types: (\subref{fig:psnr:gauss}) additive Gaussian noise, (\subref{fig:psnr:speck}) multiplicative Gaussian (speckle) noise, and (\subref{fig:psnr:pepp}) salt and pepper noise (see legend for colours).}\label{fig:psnr}
\end{figure*}

==> tex/figure-profile.tex <==
% !TEX root = ../icpr.tex
\begin{figure}[t!]
	\centering
	\begin{subfigure}{0.7\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width = \linewidth,
		xlabel={Distance from Vessel Centreline},
		ylabel={Normalised Response},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		ytickmin=0, ytickmax=1,
		enlargelimits=false,
		legend entries = {Raw Image, Vesselness, Neuriteness, PCT vesselness, PCT neuriteness, Volume ratio, Bowler-hat},
		legend columns = 1,
		legend style={font=\tiny, draw=none},% cells={anchor=west}},
		legend to name=leg,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed, line width=1pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/profiles.dat};%Raw image
		\addplot[color=brewerDark1, line width=1pt] table [x index=0, y index=3, col sep=comma] {image/dat-files/profiles.dat};%vess
		\addplot[color=brewerDark2, line width=1pt] table [x index=0, y index=4, col sep=comma] {image/dat-files/profiles.dat};%neurite
		\addplot[color=brewerDark3, line width=1pt] table [x index=0, y index=5, col sep=comma] {image/dat-files/profiles.dat};%pct vess
		\addplot[color=brewerDark4, line width=1pt] table [x index=0, y index=6, col sep=comma] {image/dat-files/profiles.dat};%pct neurite
		\addplot[color=brewerDark5, line width=1pt] table [x index=0, y index=7, col sep=comma] {image/dat-files/profiles.dat};%vr
		\addplot[color=black , line width=1.5pt] table [x index=0, y index=2, col sep=comma] {image/dat-files/profiles.dat};%proposed
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.25\linewidth}
		\includegraphics[width=\linewidth,trim=0 10mm 0 10mm,clip]{SyntheticLineNo}
		%		\begin{tikzpicture}[scale=1,ultra thick]
		%		\shade[ball color=white] (0,0) ellipse (1.25 and 0.3);
		%%		\draw[ball color=black] (-1.5,-0.75) rectangle (1.5,.75);
		%%		\node(0,0){\includegraphics[width=0.7\linewidth,trim=0 10mm 0 10mm,clip]{SyntheticLineNo}};
		%		\draw[dashed, line width=1.5pt, red] (0,0.4) -- (0,-0.4);
		%		\end{tikzpicture}
		\pgfplotslegendfromname{leg}
	\end{subfigure}
	\caption{Cross-sectional profile of 2D max intensity projection of 3D synthetic vessel image (black, dashed line), vessel-like structure enhanced by the proposed method (black, solid line) and by the state-of-the-art methods (see legend for colours). All images were normalised such that the brightest pixel in the whole image has a value of $1$ and the darkest a value of $0$.} \label{fig:profile}\vspace{-10pt}
\end{figure}


==> tex/figure-roc.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}[t]{.6\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width = \linewidth,
		xlabel={False Positive Rate (1-Specificity)},
		ylabel={True Positive Rate (1-Sensitivity)},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		ytickmin=0, ymax=1.05,
		xtickmin=0, xtickmax=1.05,
		enlargelimits=false,
		legend entries = {Raw image, Vesselness, Neuriteness, PCT vesselness, PCT neuriteness, Volume ratio, Bowler-hat},
		legend columns = 1,
		legend style={font=\footnotesize,line width=2pt, draw=none,},% cells={anchor=east}},
		legend to name=leg3,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black, dashed,line width=1pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/vascuO.dat};
		\addplot[color=brewerDark1,line width=1pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/vascuV.dat};
		\addplot[color=brewerDark2,line width=1pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/vascuN.dat};
		\addplot[color=brewerDark3,line width=1pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/vascuPV.dat};
		\addplot[color=brewerDark4,line width=1pt] table [x index=0, y index=1, col sep=comma]{image/dat-files/vascuPN.dat};
		\addplot[color=brewerDark5,line width=1pt] table [x index=0, y index=1, col sep=comma]{image/dat-files/vascuVR.dat};
		\addplot[color=black,line width=1.5pt] table [x index=0, y index=1, col sep=comma] {image/dat-files/vascuP.dat};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{.25\linewidth}
		\vskip-100pt
	\centering
	\pgfplotslegendfromname{leg3}
\end{subfigure}
\caption{Mean ROC curve for all vascular networks images from \Cref{fig:vascu:input} calculated using the proposed and the state-of-the-art methods (see legend for colours). Individual AUC values can be found in \Cref{tab:auc}.}\label{fig:roc:vascu}
\end{figure}

==> tex/figure-synthetic-compare.tex <==
\renewcommand\hfigure{0.5}
\renewcommand\wfigure{1}
\renewcommand\bfigure{0.156}
\newcommand\cfigure{0.28}
\begin{figure}[t!]
	\vspace{-15px}
	\centering
	\begin{subfigure}[t]{\linewidth}
		\centering
		\includegraphics[width=0.35\linewidth,keepaspectratio=true]{Synthetic3D}
			\vskip-10pt
		\caption{Synthetic Image}\label{fig:syn:input}
		\vspace{10px}
	\end{subfigure}
	\begin{subfigure}[t]{\cfigure\linewidth}
	\caption*{X Direction}
	\end{subfigure}
	\begin{subfigure}[t]{\cfigure\linewidth}
		\caption*{Y Direction}
	\end{subfigure}
	\begin{subfigure}[t]{\cfigure\linewidth}
		\caption*{Z Direction}
	\end{subfigure}
%original
	\begin{subfigure}[t]{\cfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\hfigure\linewidth,keepaspectratio=true]{SyntheticX}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.8) --(-0.45,0.3);
		\draw [-latex, line width=2pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{\cfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\hfigure\linewidth,keepaspectratio=true]{SyntheticY}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.7) --(-0.45,0.15);
		\draw [-latex, line width=2pt, orange](0.7,0) --(0.1,0);
		\end{tikzpicture}
		\vskip-10pt
		\caption{Original Image}\label{fig:syn:or}
	\end{subfigure}
	\begin{subfigure}[t]{\cfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\hfigure\linewidth,keepaspectratio=true]{SyntheticZ}};
		\draw [-latex, line width=2pt, yellow](-0.1,0.6) --(-0.15,0.15);
		\draw [-latex, line width=2pt, orange](-0.5,-0.6) --(-0.05,-0.1);
		\end{tikzpicture}
	\end{subfigure}\\
%% Granulo
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SynEnhX}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.8) --(-0.45,0.3);
		\draw [-latex, line width=2pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SynEnhY}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.7) --(-0.45,0.15);
		\draw [-latex, line width=2pt, orange](0.7,0) --(0.1,0);
		\end{tikzpicture}
		\vskip-10pt
		\caption{Bowler Hat}\label{fig:syn:bowler}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SynEnhZ}};
		\draw [-latex, line width=2pt, yellow](-0.1,0.6) --(-0.15,0.15);
		\draw [-latex, line width=2pt, orange](-0.5,-0.6) --(-0.05,-0.1);
		\end{tikzpicture}
	\end{subfigure}
\hspace{1mm}
%% Vesselness
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVesselX}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.8) --(-0.45,0.3);
		\draw [-latex, line width=2pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVesselY}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.7) --(-0.45,0.15);
		\draw [-latex, line width=2pt, orange](0.7,0) --(0.1,0);
		\end{tikzpicture}
		\vskip-10pt
		\caption{Vesselness}\label{fig:syn:vess}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVesselZ}};
		\draw [-latex, line width=2pt, yellow](-0.1,0.6) --(-0.15,0.15);
		\draw [-latex, line width=2pt, orange](-0.5,-0.6) --(-0.05,-0.1);
		\end{tikzpicture}
	\end{subfigure}
%% Neurite
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntNeuriteX}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.8) --(-0.45,0.3);
		\draw [-latex, line width=2pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntNeuriteY}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.7) --(-0.45,0.15);
		\draw [-latex, line width=2pt, orange](0.7,0) --(0.1,0);
		\end{tikzpicture}
		\vskip-10pt
		\caption{Neuriteness}\label{fig:syn:neurite}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntNeuriteZ}};
		\draw [-latex, line width=2pt, yellow](-0.1,0.6) --(-0.15,0.15);
		\draw [-latex, line width=2pt, orange](-0.5,-0.6) --(-0.05,-0.1);
		\end{tikzpicture}
	\end{subfigure}
\hspace{1mm}
%% PCT Vesselness
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){	\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTVesX}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.8) --(-0.45,0.3);
		\draw [-latex, line width=2pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTVesY}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.7) --(-0.45,0.15);
		\draw [-latex, line width=2pt, orange](0.7,0) --(0.1,0);
		\end{tikzpicture}
		\vskip-10pt
		\caption{PCT Ves.}\label{fig:syn:pctVes}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTVesZ}};
		\draw [-latex, line width=2pt, yellow](-0.1,0.6) --(-0.15,0.15);
		\draw [-latex, line width=2pt, orange](-0.5,-0.6) --(-0.05,-0.1);
		\end{tikzpicture}
	\end{subfigure}
%% PCT Neuriteness
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTNeX}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.8) --(-0.45,0.3);
		\draw [-latex, line width=2pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTNeY}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.7) --(-0.45,0.15);
		\draw [-latex, line width=2pt, orange](0.7,0) --(0.1,0);
		\end{tikzpicture}
		\vskip-10pt
		\caption{PCT Ne.}\label{fig:syn:pctNeurite}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTNeZ}};
		\draw [-latex, line width=2pt, yellow](-0.1,0.6) --(-0.15,0.15);
		\draw [-latex, line width=2pt, orange](-0.5,-0.6) --(-0.05,-0.1);
		\draw [-latex, line width=2pt, green](-0.5,0.15) --(-0.7,0.6);
		\end{tikzpicture}
	\end{subfigure}
\hspace{1mm}
%% PvOLUME ratio
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVRX}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.8) --(-0.45,0.3);
		\draw [-latex, line width=2pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVRY}};
		\draw [-latex, line width=2pt, yellow](-0.7,0.7) --(-0.45,0.15);
		\draw [-latex, line width=2pt, orange](0.7,0) --(0.1,0);
		\end{tikzpicture}
		\vskip-10pt
		\caption{Volume R.}\label{fig:syn:vr}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVRZ}};
		\draw [-latex, line width=2pt, yellow](-0.1,0.6) --(-0.15,0.15);
		\draw [-latex, line width=2pt, orange](-0.5,-0.6) --(-0.05,-0.1);
		\draw [-latex, line width=2pt, green](-0.7,0.15) --(-0.6,0.75);
		\end{tikzpicture}
	\end{subfigure}
	\vskip-10pt
\caption{A comparison between existing traditional methods and proposed methods on a 3D synthetic image by 100x100x100 voxels~(\subref{fig:syn:input}). To demonstrate  affects properly, three angle max projection used as~(\subref{fig:syn:or}). All vessels have nine pixel thickness and blob has a diameter of 21 pixel. (\subref{fig:syn:bowler}) shows the proposed method, the state-of-the-art methods respectively from ~(\subref{fig:syn:vess}) to~(\subref{fig:syn:vr}). The arrows refer features of interest: blob-like structures (yellow arrows), junctions(ornage arrows), noise (green arrows).}\label{fig:syn}
\end{figure}

==> tex/figure-synthetic-compare2.tex <==
% !TEX root = ../icpr.tex
\renewcommand\wfigure{1.05}
\renewcommand\bfigure{0.13}
\begin{figure}[th!]
	\centering
	%original
	\begin{subfigure}[t]{.4\linewidth}
		\includegraphics[trim={20 0 20 0}, clip,width=\wfigure\linewidth,keepaspectratio=true]{Synthetic3D}\vskip-4pt
		\caption{Input image}\label{fig:syn:input}
	\end{subfigure}\\
	\hskip-10pt
	\begin{subfigure}[t]{.005\linewidth}
		\vskip-30pt
		\textbf{1}
		\vskip35pt
		\textbf{2}
		\vskip35pt
		\textbf{3}
	\end{subfigure}
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntheticX}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.27);
		\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntheticY}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.2);
		\draw [-latex, line width=1pt, orange](0.56,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntheticZ}};
		\draw [-latex, line width=1pt, yellow](-0.1,0.55) --(-0.1,0.15);
		\draw [-latex, line width=1pt, orange](-0.5,-0.5) --(-0.05,-0.1);
		\end{tikzpicture}\vskip-5px
		\caption{\quad}\label{fig:syn:or}
	\end{subfigure}
%% Granulo
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SynEnhX}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.27);
		\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SynEnhY}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.2);
		\draw [-latex, line width=1pt, orange](0.56,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SynEnhZ}};
		\draw [-latex, line width=1pt, yellow](-0.1,0.55) --(-0.1,0.15);
		\draw [-latex, line width=1pt, orange](-0.5,-0.5) --(-0.05,-0.1);
		\end{tikzpicture}\vskip-5px
		\caption{\quad}\label{fig:syn:bowler}
	\end{subfigure}
%% Vesselness
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVesselX}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.27);
		\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVesselY}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.2);
		\draw [-latex, line width=1pt, orange](0.56,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVesselZ}};
		\draw [-latex, line width=1pt, yellow](-0.1,0.55) --(-0.1,0.15);
		\draw [-latex, line width=1pt, orange](-0.5,-0.5) --(-0.05,-0.1);
		\end{tikzpicture}\vskip-5px
		\caption{\quad}\label{fig:syn:vess}
	\end{subfigure}
%% Neurite
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntNeuriteX}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.27);
		\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntNeuriteY}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.2);
		\draw [-latex, line width=1pt, orange](0.56,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntNeuriteZ}};
		\draw [-latex, line width=1pt, yellow](-0.1,0.55) --(-0.1,0.15);
		\draw [-latex, line width=1pt, orange](-0.5,-0.5) --(-0.05,-0.1);
		\end{tikzpicture}\vskip-5px
		\caption{\quad}\label{fig:syn:neurite}
	\end{subfigure}
%% PCT Vesselness
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){	\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTVesX}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.27);
		\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTVesY}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.2);
		\draw [-latex, line width=1pt, orange](0.56,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTVesZ}};
		\draw [-latex, line width=1pt, yellow](-0.1,0.55) --(-0.1,0.15);
		\draw [-latex, line width=1pt, orange](-0.5,-0.5) --(-0.05,-0.1);
		\end{tikzpicture}\vskip-5px
		\caption{\quad}\label{fig:syn:pctVes}
	\end{subfigure}
%% PCT Neuriteness
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTNeX}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.27);
		\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTNeY}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.2);
		\draw [-latex, line width=1pt, orange](0.56,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntPCTNeZ}};
		\draw [-latex, line width=1pt, yellow](-0.1,0.55) --(-0.1,0.15);
		\draw [-latex, line width=1pt, orange](-0.5,-0.5) --(-0.05,-0.1);
		\draw [-latex, line width=1pt, green!50](-0.3,0.1) --(-0.5,0.4);
		\end{tikzpicture}\vskip-5px
		\caption{\quad}\label{fig:syn:pctNeurite}
	\end{subfigure}
%% PvOLUME ratio
	\begin{subfigure}[t]{\bfigure\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVRX}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.27);
		\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.1,0.05);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVRY}};
		\draw [-latex, line width=1pt, yellow](-0.55,0.55) --(-0.35,0.2);
		\draw [-latex, line width=1pt, orange](0.56,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\wfigure\linewidth,keepaspectratio=true]{SyntVRZ}};
		\draw [-latex, line width=1pt, yellow](-0.1,0.55) --(-0.1,0.15);
		\draw [-latex, line width=1pt, orange](-0.5,-0.5) --(-0.05,-0.1);
		\draw [-latex, line width=1pt, green!50](-0.3,0.1) --(-0.5,0.4);
		\end{tikzpicture}\vskip-5px
		\caption{\quad}\label{fig:syn:vr}
	\end{subfigure}
\caption{Comparison of methods' responses to vessels, intersections/junctions, and blobs. A 3D synthetic image~(\subref{fig:syn:input}) by 100x100x100 voxel is generated and three angle 2D max intensity projection is used~(\subref{fig:syn:or}); respectively 1$^{st}$ row is X, the 2$^{nd}$ row is Y and the 3$^{rd}$ row is Z direction. All vessels have nine pixel thickness and blob has a diameter of 21 pixel. (\subref{fig:syn:bowler}) shows the bowler-hat and the state-of-the-art methods respectively,
	(\subref{fig:syn:vess}) vesselness,
	(\subref{fig:syn:neurite}) neuriteness,
	(\subref{fig:syn:pctVes}) PCT vesselness,
	(\subref{fig:syn:pctNeurite}) PCT neuriteness, and
	(\subref{fig:syn:vr}) volume ratio. The arrows refer features of interest: blob-like structures (yellow arrows), junctions (orange arrows), noise (green arrows). }\label{fig:syn}\vskip-10pt
\end{figure}

